Atomic data benchmarked by Large-scale Multiconfiguration Dirac-Hartree-Fock Calculations for Beryllium

The multiconfiguration Dirac-Hartree-Fock (MCDHF) and relativistic configuration interaction (RCI) methods are used to provide excitation energies, radiative transition data, lifetimes, Lande g-factors, hyperfine interaction constants and isotope shift parameters for the 99 lowest levels of configurations 1s^22snl (n <= 7) + 1s^22p^2 in beryllium. Compared with available experimental excitation energies, the average difference with the standard deviation is 7.08 +/- 1.14cm^-1 (0.011% +/- 0.003%), which demonstrates the excellent theory-observation agreement. The uncertainties of the transition rates are estimated based on two independent methods. The present MCDHF/RCI oscillator strengths and those obtained from the explicitly correlated Gaussian (ECG) method all agree within 2%, except for four transitions affected by strong cancellation effects. For lifetimes, hyperfine splittings and isotope shifts, the present MCDHF/RCI results show good agreement with the few available experimental values, supporting the reliability of our predictions for many states lacking experimental measurements. These comprehensive results can be used in line identification and diagnostics of astrophysical plasmas.

==> (inline-0) <==
\begin{longtable}{ccccc@{\hspace{1em}}lcccc}
\caption{Excitation energies (in cm$^{-1}$) and radiative lifetimes (in s) for the 99 lowest levels of the $n \leq 7$ configurations in Be I. $E_{\rm{MCDHF}}$: the present MCDHF/RCI excitation energies; $E_{\rm{Adjusted}}$: excitation energies corrected according to experimental and theoretical values; $E_{\rm{NIST}}$: the compiled values from the NIST database~\citep{Kramida.2023.p}; $\Delta E_{\rm{MCDHF}}$: energy differences (in $\rm{cm^{-1}}$) between $E_{\rm{MCDHF}}$ and $E_{\rm{NIST}}$; $\tau_{\rm MCDHF}^l$: the present MCDHF/RCI lifetimes in length form; $u(\tau^l)/\tau^l$: the relative uncertainty (in \%) of the present MCDHF/RCI lifetimes in length form; $LS$ composition: the $LS$ eigenvector compositions.\label{tab:Level}} \\

\toprule
Key & Level & $J\pi$ & $E_{\rm MCDHF}$ & $E_{\rm Adjusted}$ & $E_{\rm NIST}$ & $\Delta E_{\rm MCDHF}$ & $\tau_{\rm MCDHF}^l$ & $u(\tau^l)/\tau^l$ & $LS$ Composition \\
\midrule
\endfirsthead

\multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
Key & Level & $J\pi$ & $E_{\rm MCDHF}$ & $E_{\rm Adjusted}$ & $E_{\rm NIST}$ & $\Delta E_{\rm MCDHF}$ & $\tau_{\rm MCDHF}^l$ & $u(\tau^l)/\tau^l$ & $LS$ Composition \\
\midrule
\endhead

\midrule \multicolumn{10}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
1   & $2s^{2}~^{1}S_{0}$           & 0+   &       0  &  \nodata   &  \nodata   & \nodata  &  \nodata              &  \nodata    & 0.87 + 0.09~$2p^{2}~^{1}S$            \\
2   & $2s\,2p~^{3}P_{0}^{\circ}$   & 0$-$ &  21~973  &  21~978.31 & 21~978.31   & -4.86   &  \nodata              &  \nodata    & 0.93                                  \\
3   & $2s\,2p~^{3}P_{1}^{\circ}$   & 1$-$ &  21~974  &  21~978.92 & 21~978.925  & -5.42   &  3.593$\times10^0$    &  136        & 0.93                                  \\
4   & $2s\,2p~^{3}P_{2}^{\circ}$   & 2$-$ &  21~976  &  21~981.26 & 21~981.26   & -5.18   &  3.592$\times10^3$    &  0.01       & 0.93                                  \\
5   & $2s\,2p~^{1}P_{1}^{\circ}$   & 1$-$ &  42~564  &  42~565.45 & 42~565.4502 & -1.19   &  1.805$\times10^{-9}$ &  0.48       & 0.73 + 0.12~$2s\,3p~^{1}P^{\circ}$    \\
6   & $2s\,3s~^{3}S_{1}$           & 1+   &  52~072  &  52~080.94 & 52~080.943  & -8.76   &  6.712$\times10^{-9}$ &  0.32       & 0.96                                  \\
7   & $2s\,3s~^{1}S_{0}$           & 0+   &  54~668  &  54~677.35 & 54~677.349  & -8.87   &  2.885$\times10^{-8}$ &  0.48       & 0.95                                  \\
8   & $2p^{2}~^{1}D_{2}$           & 2+   &  56~875  &  56~882.55 & 56~882.5474 & -7.12   &  1.636$\times10^{-4}$ &  2.53       & 0.52 + 0.27~$2s\,3d~^{1}D$            \\
9   & $2s\,3p~^{3}P_{0}^{\circ}$   & 0$-$ &  58~900  &  58~907.47 & 58~907.472  & -7.56   &  8.572$\times10^{-8}$ &  0.48       & 0.97                                  \\
10  & $2s\,3p~^{3}P_{1}^{\circ}$   & 1$-$ &  58~900  &  58~907.47 & 58~907.472  & -7.11   &  8.572$\times10^{-8}$ &  0.48       & 0.97                                  \\
11  & $2s\,3p~^{3}P_{2}^{\circ}$   & 2$-$ &  58~900  &  58~907.84 & 58~907.839  & -7.42   &  8.571$\times10^{-8}$ &  0.48       & 0.97                                  \\
12  & $2p^{2}~^{3}P_{0}$           & 0+   &  59~687  &  59~693.60 & 59~693.60   & -6.86   &  2.363$\times10^{-9}$ &  0.48       & 0.88 + 0.05~$2p\,3p~^{3}P$            \\
13  & $2p^{2}~^{3}P_{1}$           & 1+   &  59~687  &  59~694.99 & 59~694.99   & -7.51   &  2.363$\times10^{-9}$ &  0.28       & 0.88 + 0.05~$2p\,3p~^{3}P$            \\
14  & $2p^{2}~^{3}P_{2}$           & 2+   &  59~690  &  59~696.98 & 59~696.98   & -7.31   &  2.362$\times10^{-9}$ &  0.38       & 0.88 + 0.05~$2p\,3p~^{3}P$            \\
15  & $2s\,3p~^{1}P_{1}^{\circ}$   & 1$-$ &  60~181  &  60~187.44 & 60~187.4434 & -6.11   &  7.002$\times10^{-8}$ &  0.32       & 0.84 + 0.08~$2s\,2p~^{1}P^{\circ}$    \\
16  & $2s\,3d~^{3}D_{1}$           & 1+   &  62~046  &  62~053.74 & 62~053.7385 & -7.93   &  5.229$\times10^{-9}$ &  0.33       & 0.97                                  \\
17  & $2s\,3d~^{3}D_{2}$           & 2+   &  62~046  &  62~053.74 & 62~053.742  & -7.80   &  5.229$\times10^{-9}$ &  0.38       & 0.97                                  \\
18  & $2s\,3d~^{3}D_{3}$           & 3+   &  62~046  &  62~053.74 & 62~053.742  & -7.64   &  5.229$\times10^{-9}$ &  0.48       & 0.97                                  \\
19  & $2s\,3d~^{1}D_{2}$           & 2+   &  64~422  &  64~428.40 & 64~428.4032 & -6.22   &  1.200$\times10^{-8}$ &  0.45       & 0.69 + 0.15~$2p^{2}~^{1}D$            \\
20  & $2s\,4s~^{3}S_{1}$           & 1+   &  64~497  &  64~506.48 & 64~506.483  & -9.04   &  1.804$\times10^{-8}$ &  0.25       & 0.97                                  \\
21  & $2s\,4s~^{1}S_{0}$           & 0+   &  65~236  &  65~245.44 & 65~245.437  & -9.24   &  4.816$\times10^{-8}$ &  0.34       & 0.98                                  \\
22  & $2s\,4p~^{3}P_{0}^{\circ}$   & 0$-$ &  66~804  &  66~811.89 & 66~811.89   & -7.78   &  2.438$\times10^{-7}$ &  0.33       & 0.99                                  \\
23  & $2s\,4p~^{3}P_{1}^{\circ}$   & 1$-$ &  66~804  &  66~811.89 & 66~811.89   & -7.61   &  2.438$\times10^{-7}$ &  0.29       & 0.99                                  \\
24  & $2s\,4p~^{3}P_{2}^{\circ}$   & 2$-$ &  66~805  &  66~811.89 & 66~811.89   & -7.29   &  2.438$\times10^{-7}$ &  0.30       & 0.99                                  \\
25  & $2s\,4p~^{1}P_{1}^{\circ}$   & 1$-$ &  67~027  &  67~034.80 & 67~034.80   & -7.40   &  2.745$\times10^{-7}$ &  0.26       & 0.95                                  \\
26  & $2s\,4d~^{3}D_{1}$           & 1+   &  67~934  &  67~941.63 & 67~941.63   & -7.14   &  1.171$\times10^{-8}$ &  0.32       & 0.98                                  \\
27  & $2s\,4d~^{3}D_{2}$           & 2+   &  67~935  &  67~941.65 & 67~941.65   & -7.10   &  1.171$\times10^{-8}$ &  0.36       & 0.98                                  \\
28  & $2s\,4d~^{3}D_{3}$           & 3+   &  67~935  &  67~941.68 & 67~941.68   & -6.99   &  1.171$\times10^{-8}$ &  0.46       & 0.98                                  \\
29  & $2s\,4f~^{3}F_{4}^{\circ}$   & 4$-$ &  68~234  &  68~241.04 & 68~241.04   & -6.86   &  6.288$\times10^{-8}$ &  0.48       & 0.99                                  \\
30  & $2s\,4f~^{3}F_{2}^{\circ}$   & 2$-$ &  68~234  &  68~241.04 & 68~241.041  & -6.85   &  6.288$\times10^{-8}$ &  0.41       & 0.99                                  \\
31  & $2s\,4f~^{3}F_{3}^{\circ}$   & 3$-$ &  68~234  &  68~241.04 & 68~241.044  & -6.77   &  6.287$\times10^{-8}$ &  0.42       & 0.96 + 0.03~$2s\,4f~^{1}F^{\circ}$    \\
32  & $2s\,4f~^{1}F_{3}^{\circ}$   & 3$-$ &  68~234  &  68~241.30 & 68~241.30   & -6.89   &  6.252$\times10^{-8}$ &  0.33       & 0.96 + 0.03~$2s\,4f~^{3}F^{\circ}$    \\
33  & $2s\,4d~^{1}D_{2}$           & 2+   &  68~775  &  68~780.96 & 68~780.96   & -6.42   &  2.004$\times10^{-8}$ &  0.46       & 0.86 + 0.04~$2p^{2}~^{1}D$            \\
34  & $2s\,5s~^{3}S_{1}$           & 1+   &  69~001  &  69~010.18 & 69~010.18   & -8.89   &  3.822$\times10^{-8}$ &  0.23       & 0.97                                  \\
35  & $2s\,5s~^{1}S_{0}$           & 0+   &  69~313  &  69~322.30 & 69~322.30   & -9.15   &  8.112$\times10^{-8}$ &  0.28       & 0.99                                  \\
36  & $2s\,5p~^{3}P_{0}^{\circ}$   & 0$-$ &  70~058  &  70~065.40 & 70~065.40   & -7.44   &  4.414$\times10^{-7}$ &  0.27       & 0.99                                  \\
37  & $2s\,5p~^{3}P_{1}^{\circ}$   & 1$-$ &  70~058  &  70~065.40 & 70~065.40   & -7.33   &  4.414$\times10^{-7}$ &  0.23       & 0.99                                  \\
38  & $2s\,5p~^{3}P_{2}^{\circ}$   & 2$-$ &  70~058  &  70~065.40 & 70~065.40   & -6.93   &  4.414$\times10^{-7}$ &  0.24       & 0.99                                  \\
39  & $2s\,5p~^{1}P_{1}^{\circ}$   & 1$-$ &  70~113  &  70~120.59 & 70~120.59   & -7.72   &  2.744$\times10^{-7}$ &  0.21       & 0.98                                  \\
40  & $2s\,5d~^{3}D_{3}$           & 3+   &  70~597  &  70~603.73 & 70~603.73   & -6.86   &  2.242$\times10^{-8}$ &  0.44       & 0.98                                  \\
41  & $2s\,5d~^{3}D_{2}$           & 2+   &  70~597  &  70~603.76 & 70~603.76   & -6.87   &  2.242$\times10^{-8}$ &  0.35       & 0.98                                  \\
42  & $2s\,5d~^{3}D_{1}$           & 1+   &  70~597  &  70~603.76 & 70~603.76   & -6.73   &  2.242$\times10^{-8}$ &  0.31       & 0.98                                  \\
43  & $2s\,5f~^{3}F_{4}^{\circ}$   & 4$-$ &  70~743  &  70~749.70 & 70~749.7    & -6.65   &  1.193$\times10^{-7}$ &  0.36       & 0.99                                  \\
44  & $2s\,5f~^{3}F_{2}^{\circ}$   & 2$-$ &  70~743  &  70~749.74 & 70~749.741  & -6.69   &  1.193$\times10^{-7}$ &  0.31       & 0.99                                  \\
45  & $2s\,5f~^{3}F_{3}^{\circ}$   & 3$-$ &  70~743  &  70~749.74 & 70~749.744  & -6.61   &  1.193$\times10^{-7}$ &  0.32       & 0.98                                  \\
46  & $2s\,5f~^{1}F_{3}^{\circ}$   & 3$-$ &  70~743  &  70~750.02 & 70~750.02   & -6.74   &  1.178$\times10^{-7}$ &  0.33       & 0.98                                  \\
47  & $2s\,5g~^{3}G_{3}$           & 3+   &  70~784  &  70~790.47 & \nodata     & \nodata &  2.272$\times10^{-7}$ &  0.44       & 1.00                                  \\
48  & $2s\,5g~^{3}G_{4}$           & 4+   &  70~784  &  70~790.48 & \nodata     & \nodata &  2.272$\times10^{-7}$ &  0.36       & 0.55 + 0.44~$2s\,5g~^{1}G$            \\
49  & $2s\,5g~^{3}G_{5}$           & 5+   &  70~784  &  70~790.49 & \nodata     & \nodata &  2.272$\times10^{-7}$ &  0.48       & 1.00                                  \\
50  & $2s\,5g~^{1}G_{4}$           & 4+   &  70~784  &  70~790.57 & \nodata     & \nodata &  2.272$\times10^{-7}$ &  0.37       & 0.55 + 0.44~$2s\,5g~^{3}G$            \\
51  & $2s\,5d~^{1}D_{2}$           & 2+   &  70~996  &  71~002.41 & 71~002.406  & -6.43   &  3.541$\times10^{-8}$ &  0.46       & 0.90 + 0.03~$2s\,6d~^{1}D$            \\
52  & $2s\,6s~^{3}S_{1}$           & 1+   &  71~152  &  71~160.51 & 71~160.514  & -8.87   &  7.003$\times10^{-8}$ &  0.33       & 0.97                                  \\
53  & $2s\,6s~^{1}S_{0}$           & 0+   &  71~312  &  71~321.25 & 71~321.25   & -9.13   &  1.281$\times10^{-7}$ &  0.38       & 0.99                                  \\
54  & $2s\,6p~^{3}P_{0}^{\circ}$   & 0$-$ &  71~723  &  71~730.64 & 71~730.64   & -7.58   &  7.090$\times10^{-7}$ &  0.36       & 1.00                                  \\
55  & $2s\,6p~^{3}P_{1}^{\circ}$   & 1$-$ &  71~723  &  71~730.66 & 71~730.66   & -7.52   &  7.088$\times10^{-7}$ &  0.31       & 1.00                                  \\
56  & $2s\,6p~^{3}P_{2}^{\circ}$   & 2$-$ &  71~724  &  71~730.66 & 71~730.66   & -7.06   &  7.089$\times10^{-7}$ &  0.32       & 1.00                                  \\
57  & $2s\,6p~^{1}P_{1}^{\circ}$   & 1$-$ &  71~738  &  71~746.17 & 71~746.17   & -8.15   &  3.417$\times10^{-7}$ &  0.33       & 0.99                                  \\
58  & $2s\,6d~^{3}D_{1}$           & 1+   &  72~023  &  72~029.49 & 72~029.49   & -6.69   &  3.837$\times10^{-8}$ &  0.42       & 0.98                                  \\
59  & $2s\,6d~^{3}D_{2}$           & 2+   &  72~023  &  72~029.50 & 72~029.50   & -6.68   &  3.838$\times10^{-8}$ &  0.46       & 0.98                                  \\
60  & $2s\,6d~^{3}D_{3}$           & 3+   &  72~023  &  72~029.51 & 72~029.51   & -6.58   &  3.838$\times10^{-8}$ &  0.56       & 0.98                                  \\
61  & $2s\,6f~^{3}F_{2}^{\circ}$   & 2$-$ &  72~105  &  72~111.57 & 72~111.57   & -6.61   &  2.024$\times10^{-7}$ &  0.39       & 0.99                                  \\
62  & $2s\,6f~^{3}F_{3}^{\circ}$   & 3$-$ &  72~105  &  72~111.57 & 72~111.57   & -6.60   &  2.023$\times10^{-7}$ &  0.40       & 0.97 + 0.02~$2s\,6f~^{1}F^{\circ}$    \\
63  & $2s\,6f~^{3}F_{4}^{\circ}$   & 4$-$ &  72~105  &  72~111.60 & 72~111.6    & -6.55   &  2.024$\times10^{-7}$ &  0.44       & 0.99                                  \\
64  & $2s\,6f~^{1}F_{3}^{\circ}$   & 3$-$ &  72~105  &  72~111.75 & 72~111.75   & -6.59   &  1.990$\times10^{-7}$ &  0.45       & 0.97 + 0.02~$2s\,6f~^{3}F^{\circ}$    \\
65  & $2s\,6g~^{3}G_{3}$           & 3+   &  72~130  &  72~136.27 & \nodata     & \nodata &  3.876$\times10^{-7}$ &  0.44       & 1.00                                  \\
66  & $2s\,6g~^{3}G_{4}$           & 4+   &  72~130  &  72~136.28 & \nodata     & \nodata &  3.876$\times10^{-7}$ &  0.37       & 0.56 + 0.44~$2s\,6g~^{1}G$            \\
67  & $2s\,6g~^{3}G_{5}$           & 5+   &  72~130  &  72~136.29 & \nodata     & \nodata &  3.876$\times10^{-7}$ &  0.47       & 1.00                                  \\
68  & $2s\,6g~^{1}G_{4}$           & 4+   &  72~130  &  72~136.37 & \nodata     & \nodata &  3.876$\times10^{-7}$ &  0.38       & 0.56 + 0.44~$2s\,6g~^{3}G$            \\
69  & $2s\,6h~^{3}H_{4}^{\circ}$   & 4$-$ &  72~135  &  72~142.06 & \nodata     & \nodata &  6.025$\times10^{-7}$ &  0.58       & 1.00                                  \\
70  & $2s\,6h~^{3}H_{5}^{\circ}$   & 5$-$ &  72~135  &  72~142.07 & \nodata     & \nodata &  6.025$\times10^{-7}$ &  0.60       & 0.54 + 0.46~$2s\,6h~^{1}H^{\circ}$    \\
71  & $2s\,6h~^{3}H_{6}^{\circ}$   & 6$-$ &  72~136  &  72~142.08 & \nodata     & \nodata &  6.025$\times10^{-7}$ &  0.61       & 1.00                                  \\
72  & $2s\,6h~^{1}H_{5}^{\circ}$   & 5$-$ &  72~136  &  72~142.16 & \nodata     & \nodata &  6.025$\times10^{-7}$ &  0.60       & 0.54 + 0.46~$2s\,6h~^{3}H^{\circ}$    \\
73  & $2s\,6d~^{1}D_{2}$           & 2+   &  72~245  &  72~251.22 & 72~251.22   & -6.36   &  5.841$\times10^{-8}$ &  0.58       & 0.92 + 0.03~$2s\,7d~^{1}D$            \\
74  & $2s\,7s~^{3}S_{1}$           & 1+   &  72~346  &  72~354.70 & 72~354.7    & -8.25   &  1.164$\times10^{-7}$ &  1.54       & 0.97                                  \\
75  & $2s\,7s~^{1}S_{0}$           & 0+   &  72~440  &  72~448.38 & 72~448.38   & -8.81   &  1.896$\times10^{-7}$ &  1.81       & 0.99                                  \\
76  & $2s\,7p~^{3}P_{0}^{\circ}$   & 0$-$ &  72~690  &  72~697.33 & 72~697.33   & -7.12   &  1.073$\times10^{-6}$ &  1.56       & 1.00                                  \\
77  & $2s\,7p~^{3}P_{2}^{\circ}$   & 2$-$ &  72~690  &  72~697.34 & 72~697.34   & -7.07   &  1.073$\times10^{-6}$ &  1.36       & 1.00                                  \\
78  & $2s\,7p~^{3}P_{1}^{\circ}$   & 1$-$ &  72~691  &  72~697.34 & 72~697.34   & -6.60   &  1.068$\times10^{-6}$ &  1.26       & 0.99                                  \\
79  & $2s\,7p~^{1}P_{1}^{\circ}$   & 1$-$ &  72~694  &  72~701.80 & 72~701.8    & -8.17   &  4.593$\times10^{-7}$ &  1.54       & 0.99                                  \\
80  & $2s\,7d~^{3}D_{3}$           & 3+   &  72~874  &  72~880.92 & 72~880.92   & -6.52   &  6.066$\times10^{-8}$ &  2.97       & 0.98                                  \\
81  & $2s\,7d~^{3}D_{2}$           & 2+   &  72~874  &  72~881.01 & 72~881.01   & -6.61   &  6.064$\times10^{-8}$ &  2.36       & 0.98                                  \\
82  & $2s\,7d~^{3}D_{1}$           & 1+   &  72~875  &  72~881.03 & 72~881.03   & -6.53   &  6.064$\times10^{-8}$ &  2.09       & 0.98                                  \\
83  & $2s\,7f~^{3}F_{4}^{\circ}$   & 4$-$ &  72~925  &  72~931.60 & 72~931.6    & -6.44   &  3.177$\times10^{-7}$ &  2.04       & 0.99                                  \\
84  & $2s\,7f~^{3}F_{3}^{\circ}$   & 3$-$ &  72~925  &  72~931.62 & 72~931.62   & -6.45   &  3.174$\times10^{-7}$ &  1.77       & 0.96 + 0.04~$2s\,7f~^{1}F^{\circ}$    \\
85  & $2s\,7f~^{3}F_{2}^{\circ}$   & 2$-$ &  72~925  &  72~931.61 & 72~931.61   & -6.36   &  3.177$\times10^{-7}$ &  1.75       & 0.96                                  \\
86  & $2s\,7f~^{1}F_{3}^{\circ}$   & 3$-$ &  72~925  &  72~931.77 & 72~931.77   & -6.44   &  3.112$\times10^{-7}$ &  2.26       & 0.96 + 0.04~$2s\,7f~^{3}F^{\circ}$    \\
87  & $2s\,7g~^{3}G_{3}$           & 3+   &  72~941  &  72~947.68 & \nodata     & \nodata &  6.138$\times10^{-7}$ &  1.87       & 1.00                                  \\
88  & $2s\,7g~^{3}G_{4}$           & 4+   &  72~941  &  72~947.69 & \nodata     & \nodata &  6.138$\times10^{-7}$ &  1.51       & 0.56 + 0.44~$2s\,7g~^{1}G$            \\
89  & $2s\,7g~^{3}G_{5}$           & 5+   &  72~941  &  72~947.70 & \nodata     & \nodata &  6.138$\times10^{-7}$ &  2.02       & 1.00                                  \\
90  & $2s\,7g~^{1}G_{4}$           & 4+   &  72~941  &  72~947.78 & \nodata     & \nodata &  6.138$\times10^{-7}$ &  1.55       & 0.56 + 0.44~$2s\,7g~^{3}G$            \\
91  & $2s\,7h~^{3}H_{4}^{\circ}$   & 4$-$ &  72~945  &  72~951.50 & \nodata     & \nodata &  9.530$\times10^{-7}$ &  2.27       & 1.00                                  \\
92  & $2s\,7h~^{3}H_{5}^{\circ}$   & 5$-$ &  72~945  &  72~951.51 & \nodata     & \nodata &  9.529$\times10^{-7}$ &  2.33       & 0.54 + 0.45~$2s\,7h~^{1}H^{\circ}$    \\
93  & $2s\,7h~^{3}H_{6}^{\circ}$   & 6$-$ &  72~945  &  72~951.52 & \nodata     & \nodata &  9.530$\times10^{-7}$ &  2.38       & 1.00                                  \\
94  & $2s\,7h~^{1}H_{5}^{\circ}$   & 5$-$ &  72~945  &  72~951.60 & \nodata     & \nodata &  9.530$\times10^{-7}$ &  2.34       & 0.54 + 0.45~$2s\,7h~^{3}H^{\circ}$    \\
95  & $2s\,7i~^{3}I_{5}$           & 5+   &  72~946  &  72~952.62 & \nodata     & \nodata &  1.346$\times10^{-6}$ &  3.23       & 1.00                                  \\
96  & $2s\,7i~^{3}I_{6}$           & 6+   &  72~946  &  72~952.63 & \nodata     & \nodata &  1.346$\times10^{-6}$ &  3.28       & 0.54 + 0.46~$2s\,7i~^{1}I$            \\
97  & $2s\,7i~^{3}I_{7}$           & 7+   &  72~946  &  72~952.64 & \nodata     & \nodata &  1.346$\times10^{-6}$ &  3.33       & 1.00                                  \\
98  & $2s\,7i~^{1}I_{6}$           & 6+   &  72~946  &  72~952.72 & \nodata     & \nodata &  1.346$\times10^{-6}$ &  3.29       & 0.54 + 0.46~$2s\,7i~^{3}I$            \\
99  & $2s\,7d~^{1}D_{2}$           & 2+   &  73~011  &  73~017.55 & 73~017.55   & -6.47   &  9.001$\times10^{-8}$ &  3.12       & 0.93                                  \\
\end{longtable}
\clearpage

\normalsize
\begin{longtable}{l@{\hspace{0.4em}}l@{\hspace{0.4em}}c@{\hspace{0.4em}}c@{\hspace{0.4em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.4em}}c@{\hspace{0.4em}}c}
\caption{Transition wavelengths $\lambda$ (vacuum, in~{\AA}), transition rates $A$ (in s$^{-1}$), weighted oscillator strengths $gf$ (dimensionless), line strengths $S$ (in a.u.) and two estimated uncertainties Acc among the lowest 99 levels listed in Table~\ref{tab:Level}. $\lambda$ is transition wavelength (in \AA). Type is the type of the multipole, and BF is the branching fraction from the upper level. $A^l$, $gf^l$ and $S^l$ are, respectively, transition rates, weighted oscillator strengths, and line strengths in the length ($l$) form from the present MCDHF/RCI calculations. $A^v$, $gf^v$ and $S^v$ are, respectively, transition rates, weighted oscillator strengths, and line strengths in the velocity ($v$) form from the present MCDHF/RCI calculations. CF is the cancellation factor. The penultimate column ($\rm{Acc_1}$) represents the estimated accuracies of the $S$ values using the uncertainty estimation method suggested by ~\citet{Kramida.2024.p}. The last column ($\rm{Acc_2}$) represents the estimated accuracies of the $S$ values using the quantitative and qualitative evaluation approach~\citep{Rynkun.2022.p82,Kitoviene.2024.p}. Only transitions with BF $\geq~10^{-5}$ are presented. 
(This table is available in its entirety in machine-readable form.)\label{tab:Tr}} \\

\toprule
$i$ & $j$ &  $\lambda$ & Type &  $\text{BF}$&  $A^l$ &  $gf^l$ &  $S^l$ &  $A^v$ & $gf^v$ &  $S^v$ & $\text{CF}$ & $\rm{Acc_1}$ &  $\rm{Acc_2}$ \\
\midrule
\endfirsthead

\multicolumn{14}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
$i$ & $j$ &  $\lambda$ & Type &  $\rm BF$&  $A^l$ &  $gf^l$ &  $S^l$ &  $A^v$ & $gf^v$ &  $S^v$ & $\text{CF}$ & $\rm{Acc_1}$ &  $\rm{Acc_2}$ \\
\midrule
\endhead

\midrule \multicolumn{14}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
  1 &  3 & 4~549.81 & E1 & 1.000$\times10^{0}$  & 2.783$\times10^{-1}$ & 2.591$\times10^{-9}$  & 3.881$\times10^{-8}$ & 1.176$\times10^{-1}$ & 1.095$\times10^{-9}$ & 1.640$\times10^{-8}$ & 2.52$\times10^{-10}$ &  E  & E  \\
  1 &  4 & 4~549.33 & M2 & 1.000$\times10^{0}$  & 2.784$\times10^{-4}$ & 4.319$\times10^{-12}$ & 1.819$\times10^{2}$  & \nodata              & \nodata              & \nodata              & \nodata              &  AA & AA \\
  1 &  5 & 2~349.32 & E1 & 1.000$\times10^{0}$  & 5.539$\times10^{8}$  & 1.375$\times10^{0}$   & 1.063$\times10^{1}$  & 5.535$\times10^{8}$  & 1.374$\times10^{0}$  & 1.063$\times10^{1}$  & 4.06$\times10^{-1}$  &  AA & AA \\
  1 &  8 & 1~758.01 & E2 & 2.655$\times10^{-1}$ & 1.624$\times10^{3}$  & 3.761$\times10^{-6}$  & 1.217$\times10^{2}$  & 1.623$\times10^{3}$  & 3.759$\times10^{-6}$ & 1.216$\times10^{2}$  & 6.62$\times10^{-1}$  &  AA & AA \\
  1 & 15 & 1~661.48 & E1 & 4.906$\times10^{-1}$ & 7.007$\times10^{6}$  & 8.699$\times10^{-3}$  & 4.758$\times10^{-2}$ & 6.999$\times10^{6}$  & 8.689$\times10^{-3}$ & 4.753$\times10^{-2}$ & 1.19$\times10^{-2}$  &  AA & AA \\
  1 & 25 & 1~491.76 & E1 & 7.112$\times10^{-2}$ & 2.591$\times10^{5}$  & 2.594$\times10^{-4}$  & 1.274$\times10^{-3}$ & 2.592$\times10^{5}$  & 2.594$\times10^{-4}$ & 1.274$\times10^{-3}$ & 1.28$\times10^{-3}$  &  AA & AA \\
  1 & 39 & 1~426.12 & E1 & 2.542$\times10^{-1}$ & 9.266$\times10^{5}$  & 8.476$\times10^{-4}$  & 3.979$\times10^{-3}$ & 9.262$\times10^{5}$  & 8.472$\times10^{-4}$ & 3.978$\times10^{-3}$ & 1.14$\times10^{-2}$  &  AA & AA \\
  1 & 55 & 1~394.10 & E1 & 1.121$\times10^{-4}$ & 1.582$\times10^{2}$  & 1.383$\times10^{-7}$  & 6.346$\times10^{-7}$ & 1.583$\times10^{2}$  & 1.383$\times10^{-7}$ & 6.349$\times10^{-7}$ & 7.30$\times10^{-6}$  &  B+ & AA \\
  1 & 57 & 1~393.80 & E1 & 3.059$\times10^{-1}$ & 8.952$\times10^{5}$  & 7.822$\times10^{-4}$  & 3.589$\times10^{-3}$ & 8.948$\times10^{5}$  & 7.818$\times10^{-4}$ & 3.587$\times10^{-3}$ & 2.33$\times10^{-2}$  &  AA & AA \\
  1 & 78 & 1~375.57 & E1 & 2.729$\times10^{-3}$ & 2.556$\times10^{3}$  & 2.175$\times10^{-6}$  & 9.850$\times10^{-6}$ & 2.557$\times10^{3}$  & 2.176$\times10^{-6}$ & 9.854$\times10^{-6}$ & 1.64$\times10^{-4}$  &  B+ & AA \\
  1 & 79 & 1~375.48 & E1 & 3.236$\times10^{-1}$ & 7.045$\times10^{5}$  & 5.995$\times10^{-4}$  & 2.715$\times10^{-3}$ & 7.046$\times10^{5}$  & 5.995$\times10^{-4}$ & 2.715$\times10^{-3}$ & 2.71$\times10^{-2}$  &  B+ & AA \\
  2 &  6 & 3~321.97 & E1 & 1.111$\times10^{-1}$ & 1.656$\times10^{7}$  & 8.218$\times10^{-2}$  & 8.987$\times10^{-1}$ & 1.656$\times10^{7}$  & 8.217$\times10^{-2}$ & 8.987$\times10^{-1}$ & 3.22$\times10^{-1}$  &  AA & AA \\
  2 & 13 & 2~651.35 & E1 & 3.334$\times10^{-1}$ & 1.411$\times10^{8}$  & 4.461$\times10^{-1}$  & 3.894$\times10^{0}$  & 1.410$\times10^{8}$  & 4.457$\times10^{-1}$ & 3.890$\times10^{0}$  & 4.20$\times10^{-1}$  &  AA & AA \\
  2 & 16 & 2~495.29 & E1 & 5.498$\times10^{-1}$ & 1.051$\times10^{8}$  & 2.944$\times10^{-1}$  & 2.419$\times10^{0}$  & 1.051$\times10^{8}$  & 2.942$\times10^{-1}$ & 2.417$\times10^{0}$  & 7.20$\times10^{-1}$  &  AA & AA \\
  2 & 20 & 2~351.38 & E1 & 8.405$\times10^{-2}$ & 4.659$\times10^{6}$  & 1.158$\times10^{-2}$  & 8.968$\times10^{-2}$ & 4.659$\times10^{6}$  & 1.159$\times10^{-2}$ & 8.968$\times10^{-2}$ & 1.24$\times10^{-1}$  &  AA & AA \\
  2 & 26 & 2~175.65 & E1 & 5.250$\times10^{-1}$ & 4.483$\times10^{7}$  & 9.543$\times10^{-2}$  & 6.835$\times10^{-1}$ & 4.479$\times10^{7}$  & 9.536$\times10^{-2}$ & 6.830$\times10^{-1}$ & 4.17$\times10^{-1}$  &  AA & AA \\
  2 & 34 & 2~126.22 & E1 & 7.687$\times10^{-2}$ & 2.011$\times10^{6}$  & 4.089$\times10^{-3}$  & 2.862$\times10^{-2}$ & 2.012$\times10^{6}$  & 4.090$\times10^{-3}$ & 2.863$\times10^{-2}$ & 8.24$\times10^{-2}$  &  AA & AA \\
  2 & 42 & 2~056.54 & E1 & 5.081$\times10^{-1}$ & 2.267$\times10^{7}$  & 4.311$\times10^{-2}$  & 2.919$\times10^{-1}$ & 2.265$\times10^{7}$  & 4.308$\times10^{-2}$ & 2.917$\times10^{-1}$ & 3.00$\times10^{-1}$  &  AA & AA \\
  2 & 52 & 2~033.26 & E1 & 7.376$\times10^{-2}$ & 1.053$\times10^{6}$  & 1.958$\times10^{-3}$  & 1.311$\times10^{-2}$ & 1.054$\times10^{6}$  & 1.959$\times10^{-3}$ & 1.311$\times10^{-2}$ & 6.27$\times10^{-2}$  &  AA & AA \\
  2 & 58 & 1~997.96 & E1 & 4.978$\times10^{-1}$ & 1.297$\times10^{7}$  & 2.329$\times10^{-2}$  & 1.532$\times10^{-1}$ & 1.296$\times10^{7}$  & 2.327$\times10^{-2}$ & 1.530$\times10^{-1}$ & 2.31$\times10^{-1}$  &  AA & AA \\
  2 & 74 & 1~985.06 & E1 & 7.212$\times10^{-2}$ & 6.194$\times10^{5}$  & 1.098$\times10^{-3}$  & 7.174$\times10^{-3}$ & 6.198$\times10^{5}$  & 1.098$\times10^{-3}$ & 7.179$\times10^{-3}$ & 4.97$\times10^{-2}$  &  B+ & AA \\
  2 & 82 & 1~964.53 & E1 & 4.913$\times10^{-1}$ & 8.102$\times10^{6}$  & 1.406$\times10^{-2}$  & 9.096$\times10^{-2}$ & 8.090$\times10^{6}$  & 1.404$\times10^{-2}$ & 9.082$\times10^{-2}$ & 1.71$\times10^{-1}$  &  B+ & AA \\
  3 &  6 & 3~322.04 & E1 & 3.334$\times10^{-1}$ & 4.967$\times10^{7}$  & 2.465$\times10^{-1}$  & 2.696$\times10^{0}$  & 4.965$\times10^{7}$  & 2.464$\times10^{-1}$ & 2.695$\times10^{0}$  & 3.35$\times10^{-1}$  &  AA & AA \\
  3 &  8 & 2~865.03 & E1 & 6.010$\times10^{-3}$ & 3.675$\times10^{1}$  & 2.261$\times10^{-7}$  & 2.133$\times10^{-6}$ & 4.276$\times10^{1}$  & 2.631$\times10^{-7}$ & 2.481$\times10^{-6}$ & 2.93$\times10^{-8}$  &  C+ & C+ \\
  3 & 12 & 2~651.49 & E1 & 1.000$\times10^{0}$  & 4.232$\times10^{8}$  & 4.461$\times10^{-1}$  & 3.894$\times10^{0}$  & 4.232$\times10^{8}$  & 4.461$\times10^{-1}$ & 3.894$\times10^{0}$  & 3.71$\times10^{-1}$  &  AA & AA \\
  3 & 13 & 2~651.39 & E1 & 2.500$\times10^{-1}$ & 1.058$\times10^{8}$  & 3.346$\times10^{-1}$  & 2.920$\times10^{0}$  & 1.058$\times10^{8}$  & 3.344$\times10^{-1}$ & 2.918$\times10^{0}$  & 3.42$\times10^{-1}$  &  AA & AA \\
  3 & 14 & 2~651.25 & E1 & 2.501$\times10^{-1}$ & 1.058$\times10^{8}$  & 5.577$\times10^{-1}$  & 4.868$\times10^{0}$  & 1.058$\times10^{8}$  & 5.573$\times10^{-1}$ & 4.864$\times10^{0}$  & 1.77$\times10^{-1}$  &  AA & AA \\
  3 & 16 & 2~495.33 & E1 & 4.123$\times10^{-1}$ & 7.886$\times10^{7}$  & 2.208$\times10^{-1}$  & 1.814$\times10^{0}$  & 7.880$\times10^{7}$  & 2.207$\times10^{-1}$ & 1.813$\times10^{0}$  & 6.21$\times10^{-1}$  &  AA & AA \\
  3 & 17 & 2~495.33 & E1 & 7.422$\times10^{-1}$ & 1.419$\times10^{8}$  & 6.625$\times10^{-1}$  & 5.442$\times10^{0}$  & 1.418$\times10^{8}$  & 6.620$\times10^{-1}$ & 5.438$\times10^{0}$  & 5.82$\times10^{-1}$  &  AA & AA \\
  3 & 20 & 2~351.42 & E1 & 2.522$\times10^{-1}$ & 1.398$\times10^{7}$  & 3.476$\times10^{-2}$  & 2.691$\times10^{-1}$ & 1.397$\times10^{7}$  & 3.475$\times10^{-2}$ & 2.690$\times10^{-1}$ & 1.29$\times10^{-1}$  &  AA & AA \\
  3 & 24 & 2~230.50 & E2 & 1.074$\times10^{-5}$ & 4.406$\times10^{1}$  & 1.643$\times10^{-7}$  & 1.086$\times10^{1}$  & 4.405$\times10^{1}$  & 1.643$\times10^{-7}$ & 1.086$\times10^{1}$  & 2.37$\times10^{-1}$  &  AA & AA \\
  3 & 26 & 2~175.68 & E1 & 3.938$\times10^{-1}$ & 3.362$\times10^{7}$  & 7.157$\times10^{-2}$  & 5.127$\times10^{-1}$ & 3.360$\times10^{7}$  & 7.153$\times10^{-2}$ & 5.123$\times10^{-1}$ & 3.63$\times10^{-1}$  &  AA & AA \\
  3 & 27 & 2~175.68 & E1 & 7.088$\times10^{-1}$ & 6.051$\times10^{7}$  & 2.147$\times10^{-1}$  & 1.538$\times10^{0}$  & 6.047$\times10^{7}$  & 2.146$\times10^{-1}$ & 1.537$\times10^{0}$  & 3.36$\times10^{-1}$  &  AA & AA \\
  3 & 34 & 2~126.25 & E1 & 2.306$\times10^{-1}$ & 6.034$\times10^{6}$  & 1.227$\times10^{-2}$  & 8.588$\times10^{-2}$ & 6.032$\times10^{6}$  & 1.227$\times10^{-2}$ & 8.586$\times10^{-2}$ & 8.55$\times10^{-2}$  &  AA & AA \\
  3 & 41 & 2~056.56 & E1 & 6.859$\times10^{-1}$ & 3.060$\times10^{7}$  & 9.700$\times10^{-2}$  & 6.567$\times10^{-1}$ & 3.057$\times10^{7}$  & 9.693$\times10^{-2}$ & 6.563$\times10^{-1}$ & 2.41$\times10^{-1}$  &  AA & AA \\
  3 & 42 & 2~056.56 & E1 & 3.811$\times10^{-1}$ & 1.700$\times10^{7}$  & 3.233$\times10^{-2}$  & 2.189$\times10^{-1}$ & 1.699$\times10^{7}$  & 3.231$\times10^{-2}$ & 2.188$\times10^{-1}$ & 2.63$\times10^{-1}$  &  AA & AA \\
  3 & 52 & 2~033.28 & E1 & 2.213$\times10^{-1}$ & 3.160$\times10^{6}$  & 5.875$\times10^{-3}$  & 3.933$\times10^{-2}$ & 3.159$\times10^{6}$  & 5.874$\times10^{-3}$ & 3.932$\times10^{-2}$ & 6.49$\times10^{-2}$  &  AA & AA \\
  3 & 58 & 1~997.98 & E1 & 3.734$\times10^{-1}$ & 9.729$\times10^{6}$  & 1.747$\times10^{-2}$  & 1.149$\times10^{-1}$ & 9.721$\times10^{6}$  & 1.745$\times10^{-2}$ & 1.148$\times10^{-1}$ & 2.04$\times10^{-1}$  &  AA & AA \\
  3 & 59 & 1~997.98 & E1 & 6.721$\times10^{-1}$ & 1.751$\times10^{7}$  & 5.240$\times10^{-2}$  & 3.447$\times10^{-1}$ & 1.750$\times10^{7}$  & 5.236$\times10^{-2}$ & 3.444$\times10^{-1}$ & 1.85$\times10^{-1}$  &  AA & AA \\
  3 & 74 & 1~985.08 & E1 & 2.164$\times10^{-1}$ & 1.858$\times10^{6}$  & 3.294$\times10^{-3}$  & 2.153$\times10^{-2}$ & 1.859$\times10^{6}$  & 3.294$\times10^{-3}$ & 2.153$\times10^{-2}$ & 5.13$\times10^{-2}$  &  B+ & AA \\
  3 & 81 & 1~964.56 & E1 & 6.632$\times10^{-1}$ & 1.094$\times10^{7}$  & 3.164$\times10^{-2}$  & 2.046$\times10^{-1}$ & 1.092$\times10^{7}$  & 3.160$\times10^{-2}$ & 2.044$\times10^{-1}$ & 1.37$\times10^{-1}$  &  B+ & AA \\
  3 & 82 & 1~964.56 & E1 & 3.684$\times10^{-1}$ & 6.076$\times10^{6}$  & 1.055$\times10^{-2}$  & 6.821$\times10^{-2}$ & 6.068$\times10^{6}$  & 1.053$\times10^{-2}$ & 6.813$\times10^{-2}$ & 1.52$\times10^{-1}$  &  B+ & AA \\
  4 &  6 & 3~322.29 & E1 & 5.555$\times10^{-1}$ & 8.277$\times10^{7}$  & 4.109$\times10^{-1}$  & 4.494$\times10^{0}$  & 8.275$\times10^{7}$  & 4.108$\times10^{-1}$ & 4.493$\times10^{0}$  & 3.75$\times10^{-1}$  &  AA & AA \\
  4 &  8 & 2~865.22 & E1 & 1.262$\times10^{-2}$ & 7.719$\times10^{1}$  & 4.750$\times10^{-7}$  & 4.480$\times10^{-6}$ & 8.324$\times10^{1}$  & 5.123$\times10^{-7}$ & 4.832$\times10^{-6}$ & 1.02$\times10^{-7}$  &  B  & B  \\
  4 &  9 & 2~708.10 & E2 & 1.932$\times10^{-5}$ & 2.254$\times10^{2}$  & 2.479$\times10^{-7}$  & 2.932$\times10^{1}$  & 2.254$\times10^{2}$  & 2.478$\times10^{-7}$ & 2.931$\times10^{1}$  & 7.22$\times10^{-1}$  &  AA & AA \\
  4 & 10 & 2~708.10 & E2 & 1.449$\times10^{-5}$ & 1.691$\times10^{2}$  & 5.577$\times10^{-7}$  & 6.597$\times10^{1}$  & 1.690$\times10^{2}$  & 5.575$\times10^{-7}$ & 6.595$\times10^{1}$  & 7.24$\times10^{-1}$  &  AA & AA \\
  4 & 13 & 2~651.55 & E1 & 4.166$\times10^{-1}$ & 1.763$\times10^{8}$  & 5.576$\times10^{-1}$  & 4.867$\times10^{0}$  & 1.762$\times10^{8}$  & 5.571$\times10^{-1}$ & 4.863$\times10^{0}$  & 3.44$\times10^{-1}$  &  AA & AA \\
  4 & 14 & 2~651.41 & E1 & 7.499$\times10^{-1}$ & 3.174$\times10^{8}$  & 1.673$\times10^{0}$   & 1.460$\times10^{1}$  & 3.171$\times10^{8}$  & 1.671$\times10^{0}$  & 1.459$\times10^{1}$  & 4.18$\times10^{-1}$  &  AA & AA \\
  4 & 16 & 2~495.48 & E1 & 2.749$\times10^{-2}$ & 5.257$\times10^{6}$  & 1.472$\times10^{-2}$  & 1.210$\times10^{-1}$ & 5.254$\times10^{6}$  & 1.471$\times10^{-2}$ & 1.209$\times10^{-1}$ & 4.48$\times10^{-1}$  &  AA & AA \\
  4 & 17 & 2~495.48 & E1 & 2.474$\times10^{-1}$ & 4.732$\times10^{7}$  & 2.209$\times10^{-1}$  & 1.815$\times10^{0}$  & 4.729$\times10^{7}$  & 2.207$\times10^{-1}$ & 1.813$\times10^{0}$  & 6.54$\times10^{-1}$  &  AA & AA \\
  4 & 18 & 2~495.48 & E1 & 9.896$\times10^{-1}$ & 1.892$\times10^{8}$  & 1.237$\times10^{0}$   & 1.016$\times10^{1}$  & 1.891$\times10^{8}$  & 1.236$\times10^{0}$  & 1.015$\times10^{1}$  & 7.23$\times10^{-1}$  &  AA & AA \\
  4 & 20 & 2~351.55 & E1 & 4.204$\times10^{-1}$ & 2.330$\times10^{7}$  & 5.795$\times10^{-2}$  & 4.486$\times10^{-1}$ & 2.330$\times10^{7}$  & 5.794$\times10^{-2}$ & 4.486$\times10^{-1}$ & 1.43$\times10^{-1}$  &  AA & AA \\
  4 & 22 & 2~230.62 & E2 & 2.387$\times10^{-5}$ & 9.791$\times10^{1}$  & 7.304$\times10^{-8}$  & 4.828$\times10^{0}$  & 9.788$\times10^{1}$  & 7.301$\times10^{-8}$ & 4.826$\times10^{0}$  & 2.43$\times10^{-1}$  &  AA & AA \\
  4 & 23 & 2~230.62 & E2 & 1.790$\times10^{-5}$ & 7.343$\times10^{1}$  & 1.643$\times10^{-7}$  & 1.086$\times10^{1}$  & 7.341$\times10^{1}$  & 1.643$\times10^{-7}$ & 1.086$\times10^{1}$  & 2.43$\times10^{-1}$  &  AA & AA \\
  4 & 26 & 2~175.79 & E1 & 2.625$\times10^{-2}$ & 2.241$\times10^{6}$  & 4.772$\times10^{-3}$  & 3.418$\times10^{-2}$ & 2.240$\times10^{6}$  & 4.769$\times10^{-3}$ & 3.416$\times10^{-2}$ & 2.69$\times10^{-1}$  &  AA & AA \\
  4 & 27 & 2~175.79 & E1 & 2.363$\times10^{-1}$ & 2.017$\times10^{7}$  & 7.158$\times10^{-2}$  & 5.127$\times10^{-1}$ & 2.016$\times10^{7}$  & 7.153$\times10^{-2}$ & 5.124$\times10^{-1}$ & 3.81$\times10^{-1}$  &  AA & AA \\
  4 & 28 & 2~175.79 & E1 & 9.451$\times10^{-1}$ & 8.068$\times10^{7}$  & 4.008$\times10^{-1}$  & 2.871$\times10^{0}$  & 8.063$\times10^{7}$  & 4.006$\times10^{-1}$ & 2.869$\times10^{0}$  & 4.19$\times10^{-1}$  &  AA & AA \\
  4 & 34 & 2~126.35 & E1 & 3.845$\times10^{-1}$ & 1.006$\times10^{7}$  & 2.045$\times10^{-2}$  & 1.432$\times10^{-1}$ & 1.006$\times10^{7}$  & 2.045$\times10^{-2}$ & 1.432$\times10^{-1}$ & 9.47$\times10^{-2}$  &  AA & AA \\
  4 & 36 & 2~079.69 & E2 & 2.216$\times10^{-5}$ & 5.020$\times10^{1}$  & 3.255$\times10^{-8}$  & 1.744$\times10^{0}$  & 5.016$\times10^{1}$  & 3.253$\times10^{-8}$ & 1.743$\times10^{0}$  & 1.34$\times10^{-1}$  &  AA & AA \\
  4 & 37 & 2~079.69 & E2 & 1.662$\times10^{-5}$ & 3.765$\times10^{1}$  & 7.323$\times10^{-8}$  & 3.923$\times10^{0}$  & 3.762$\times10^{1}$  & 7.318$\times10^{-8}$ & 3.920$\times10^{0}$  & 1.34$\times10^{-1}$  &  AA & AA \\
  4 & 40 & 2~056.66 & E1 & 9.145$\times10^{-1}$ & 4.079$\times10^{7}$  & 1.811$\times10^{-1}$  & 1.226$\times10^{0}$  & 4.076$\times10^{7}$  & 1.810$\times10^{-1}$ & 1.225$\times10^{0}$  & 3.02$\times10^{-1}$  &  AA & AA \\
  4 & 41 & 2~056.66 & E1 & 2.286$\times10^{-1}$ & 1.020$\times10^{7}$  & 3.234$\times10^{-2}$  & 2.189$\times10^{-1}$ & 1.019$\times10^{7}$  & 3.231$\times10^{-2}$ & 2.188$\times10^{-1}$ & 2.75$\times10^{-1}$  &  AA & AA \\
  4 & 42 & 2~056.66 & E1 & 2.540$\times10^{-2}$ & 1.133$\times10^{6}$  & 2.156$\times10^{-3}$  & 1.460$\times10^{-2}$ & 1.132$\times10^{6}$  & 2.154$\times10^{-3}$ & 1.459$\times10^{-2}$ & 1.98$\times10^{-1}$  &  AA & AA \\
  4 & 43 & 2~050.51 & E2 & 1.001$\times10^{-5}$ & 8.391$\times10^{1}$  & 4.760$\times10^{-7}$  & 2.444$\times10^{1}$  & 8.390$\times10^{1}$  & 4.760$\times10^{-7}$ & 2.444$\times10^{1}$  & 2.38$\times10^{-1}$  &  AA & AA \\
  4 & 52 & 2~033.38 & E1 & 3.689$\times10^{-1}$ & 5.267$\times10^{6}$  & 9.795$\times10^{-3}$  & 6.557$\times10^{-2}$ & 5.267$\times10^{6}$  & 9.794$\times10^{-3}$ & 6.557$\times10^{-2}$ & 7.15$\times10^{-2}$  &  AA & AA \\
  4 & 54 & 2~010.08 & E2 & 2.049$\times10^{-5}$ & 2.890$\times10^{1}$  & 1.750$\times10^{-8}$  & 8.467$\times10^{-1}$ & 2.882$\times10^{1}$  & 1.746$\times10^{-8}$ & 8.444$\times10^{-1}$ & 8.56$\times10^{-2}$  &  AA & AA \\
  4 & 55 & 2~010.07 & E2 & 1.536$\times10^{-5}$ & 2.167$\times10^{1}$  & 3.938$\times10^{-8}$  & 1.905$\times10^{0}$  & 2.161$\times10^{1}$  & 3.927$\times10^{-8}$ & 1.900$\times10^{0}$  & 8.55$\times10^{-2}$  &  AA & AA \\
  4 & 58 & 1~998.07 & E1 & 2.489$\times10^{-2}$ & 6.486$\times10^{5}$  & 1.165$\times10^{-3}$  & 7.660$\times10^{-3}$ & 6.481$\times10^{5}$  & 1.164$\times10^{-3}$ & 7.654$\times10^{-3}$ & 1.56$\times10^{-1}$  &  A+ & AA \\
  4 & 59 & 1~998.07 & E1 & 2.240$\times10^{-1}$ & 5.837$\times10^{6}$  & 1.747$\times10^{-2}$  & 1.149$\times10^{-1}$ & 5.832$\times10^{6}$  & 1.745$\times10^{-2}$ & 1.148$\times10^{-1}$ & 2.12$\times10^{-1}$  &  AA & AA \\
  4 & 60 & 1~998.07 & E1 & 8.961$\times10^{-1}$ & 2.335$\times10^{7}$  & 9.782$\times10^{-2}$  & 6.434$\times10^{-1}$ & 2.333$\times10^{7}$  & 9.774$\times10^{-2}$ & 6.429$\times10^{-1}$ & 2.32$\times10^{-1}$  &  AA & AA \\
  4 & 63 & 1~994.80 & E2 & 1.186$\times10^{-5}$ & 5.858$\times10^{1}$  & 3.145$\times10^{-7}$  & 1.487$\times10^{1}$  & 5.860$\times10^{1}$  & 3.146$\times10^{-7}$ & 1.487$\times10^{1}$  & 1.74$\times10^{-1}$  &  AA & AA \\
  4 & 74 & 1~985.17 & E1 & 3.607$\times10^{-1}$ & 3.098$\times10^{6}$  & 5.491$\times10^{-3}$  & 3.589$\times10^{-2}$ & 3.099$\times10^{6}$  & 5.492$\times10^{-3}$ & 3.589$\times10^{-2}$ & 5.61$\times10^{-2}$  &  B+ & AA \\
  4 & 76 & 1~971.76 & E2 & 1.944$\times10^{-5}$ & 1.812$\times10^{1}$  & 1.056$\times10^{-8}$  & 4.821$\times10^{-1}$ & 1.791$\times10^{1}$  & 1.044$\times10^{-8}$ & 4.767$\times10^{-1}$ & 5.96$\times10^{-2}$  &  A+ & A+ \\
  4 & 78 & 1~971.76 & E2 & 1.446$\times10^{-5}$ & 1.354$\times10^{1}$  & 2.368$\times10^{-8}$  & 1.081$\times10^{0}$  & 1.339$\times10^{1}$  & 2.341$\times10^{-8}$ & 1.069$\times10^{0}$  & 5.95$\times10^{-2}$  &  A+ & A+ \\
  4 & 80 & 1~964.65 & E1 & 8.842$\times10^{-1}$ & 1.458$\times10^{7}$  & 5.905$\times10^{-2}$  & 3.819$\times10^{-1}$ & 1.456$\times10^{7}$  & 5.899$\times10^{-2}$ & 3.815$\times10^{-1}$ & 1.72$\times10^{-1}$  &  B+ & AA \\
  4 & 81 & 1~964.65 & E1 & 2.210$\times10^{-1}$ & 3.645$\times10^{6}$  & 1.055$\times10^{-2}$  & 6.821$\times10^{-2}$ & 3.641$\times10^{6}$  & 1.053$\times10^{-2}$ & 6.813$\times10^{-2}$ & 1.57$\times10^{-1}$  &  B+ & AA \\
  4 & 82 & 1~964.65 & E1 & 2.456$\times10^{-2}$ & 4.049$\times10^{5}$  & 7.030$\times10^{-4}$  & 4.547$\times10^{-3}$ & 4.045$\times10^{5}$  & 7.023$\times10^{-4}$ & 4.542$\times10^{-3}$ & 1.18$\times10^{-1}$  &  B+ & AA \\
  4 & 83 & 1~962.70 & E2 & 1.292$\times10^{-5}$ & 4.067$\times10^{1}$  & 2.114$\times10^{-7}$  & 9.519$\times10^{0}$  & 4.080$\times10^{1}$  & 2.121$\times10^{-7}$ & 9.549$\times10^{0}$  & 1.28$\times10^{-1}$  &  AA & AA \\
  5 &  7 & 8~256.34 & E1 & 1.000$\times10^{+0}$ & 3.466$\times10^{7}$  & 3.542$\times10^{-1}$  & 9.628$\times10^{0}$  & 3.461$\times10^{7}$  & 3.537$\times10^{-1}$ & 9.614$\times10^{0}$  & 1.06$\times10^{-1}$  &  AA & AA \\
  5 &  8 & 6~984.66 & E1 & 7.158$\times10^{-1}$ & 4.377$\times10^{3}$  & 1.601$\times10^{-4}$  & 3.680$\times10^{-3}$ & 4.300$\times10^{3}$  & 1.572$\times10^{-4}$ & 3.616$\times10^{-3}$ & 5.67$\times10^{-6}$  &  A+ & A+ \\
  5 & 19 & 4~573.95 & E1 & 9.407$\times10^{-1}$ & 7.842$\times10^{7}$  & 1.230$\times10^{0}$   & 1.852$\times10^{1}$  & 7.831$\times10^{7}$  & 1.228$\times10^{0}$  & 1.849$\times10^{1}$  & 1.02$\times10^{-1}$  &  AA & AA \\
  5 & 21 & 4~409.17 & E1 & 4.866$\times10^{-1}$ & 1.010$\times10^{7}$  & 2.945$\times10^{-2}$  & 4.275$\times10^{-1}$ & 1.010$\times10^{7}$  & 2.943$\times10^{-2}$ & 4.271$\times10^{-1}$ & 3.99$\times10^{-2}$  &  AA & AA \\
  5 & 33 & 3~814.54 & E1 & 9.594$\times10^{-1}$ & 4.786$\times10^{7}$  & 5.221$\times10^{-1}$  & 6.556$\times10^{0}$  & 4.780$\times10^{7}$  & 5.214$\times10^{-1}$ & 6.548$\times10^{0}$  & 1.05$\times10^{-1}$  &  AA & AA \\
  5 & 35 & 3~737.36 & E1 & 4.209$\times10^{-1}$ & 5.188$\times10^{6}$  & 1.086$\times10^{-2}$  & 1.337$\times10^{-1}$ & 5.185$\times10^{6}$  & 1.086$\times10^{-2}$ & 1.336$\times10^{-1}$ & 3.62$\times10^{-2}$  &  AA & AA \\
  5 & 51 & 3~516.55 & E1 & 9.484$\times10^{-1}$ & 2.679$\times10^{7}$  & 2.483$\times10^{-1}$  & 2.875$\times10^{0}$  & 2.675$\times10^{7}$  & 2.480$\times10^{-1}$ & 2.871$\times10^{0}$  & 8.98$\times10^{-2}$  &  AA & AA \\
  5 & 53 & 3~477.56 & E1 & 4.159$\times10^{-1}$ & 3.248$\times10^{6}$  & 5.889$\times10^{-3}$  & 6.742$\times10^{-2}$ & 3.246$\times10^{6}$  & 5.886$\times10^{-3}$ & 6.738$\times10^{-2}$ & 3.76$\times10^{-2}$  &  AA & AA \\
  5 & 73 & 3~368.62 & E1 & 9.392$\times10^{-1}$ & 1.608$\times10^{7}$  & 1.368$\times10^{-1}$  & 1.517$\times10^{0}$  & 1.606$\times10^{7}$  & 1.366$\times10^{-1}$ & 1.515$\times10^{0}$  & 7.37$\times10^{-2}$  &  AA & AA \\
  5 & 75 & 3~346.39 & E1 & 4.298$\times10^{-1}$ & 2.267$\times10^{6}$  & 3.807$\times10^{-3}$  & 4.194$\times10^{-2}$ & 2.267$\times10^{6}$  & 3.805$\times10^{-3}$ & 4.192$\times10^{-2}$ & 4.06$\times10^{-2}$  &  B+ & AA \\
  5 & 99 & 3~283.85 & E1 & 9.327$\times10^{-1}$ & 1.036$\times10^{7}$  & 8.376$\times10^{-2}$  & 9.055$\times10^{-1}$ & 1.035$\times10^{7}$  & 8.366$\times10^{-2}$ & 9.044$\times10^{-1}$ & 5.32$\times10^{-2}$  &  B+ & AA \\
\end{longtable}
\begin{tabular}{llccccc}
Lower State & Upper state & $f^l_{\rm{MCDHF}}$ & $f^v_{\rm{MCDHF}}$ & $f_{\rm{ECG}}\footnote{$f_{\rm{ECG}}$: values from ECG method~\citep{Nasiri.2021.p}}$ & $f_{\rm{BCICP}}$\footnote{$f_{\rm{BCICP}}$: values from BCICP method~\citep{Chen.1998.p4523}} & $f_{\rm{MCHF}}$\footnote{$f_{\rm{MCHF}}$: values from MCHF method~\citep{FroeseFischer.2004.p1}} \\ \hline
$2s^{2}~^{1}S_{0}$	        & $2s\,2p~^{1}P_{1}^{\circ}$	&  1.375$\times10^{0}$	& 1.374$\times10^{0}$ 	& 1.374$\times10^{0}$	  & 1.375$\times10^{0}$ 	& 1.380$\times10^{0}$  \\
$2s^{2}~^{1}S_{0}$	        & $2s\,3p~^{1}P_{1}^{\circ}$	&  8.699$\times10^{-3}$	& 8.689$\times10^{-3}$	& 8.582$\times10^{-3}$	& 9.01$\times10^{-3}$ 	& 8.985$\times10^{-3}$ \\
$2s^{2}~^{1}S_{0}$	        & $2s\,4p~^{1}P_{1}^{\circ}$	&  2.594$\times10^{-4}$	& 2.594$\times10^{-4}$	& 2.707$\times10^{-4}$	& 2.30$\times10^{-4}$ 	&                      \\
$2s^{2}~^{1}S_{0}$	        & $2s\,5p~^{1}P_{1}^{\circ}$	&  8.476$\times10^{-4}$	& 8.472$\times10^{-4}$	& 8.600$\times10^{-4}$	& 8.10$\times10^{-4}$ 	&                      \\
$2s^{2}~^{1}S_{0}$	        & $2s\,6p~^{1}P_{1}^{\circ}$	&  7.822$\times10^{-4}$	& 7.818$\times10^{-4}$	& 7.911$\times10^{-4}$	& 7.50$\times10^{-4}$ 	&                      \\
$2s^{2}~^{1}S_{0}$	        & $2s\,7p~^{1}P_{1}^{\circ}$	&  5.995$\times10^{-4}$	& 5.995$\times10^{-4}$	& 6.108$\times10^{-4}$	& 5.90$\times10^{-4}$ 	&                      \\
$2s\,2p~^{1}P_{1}^{\circ}$	& $2s\,3s~^{1}S_{0}$	        &  1.181$\times10^{-1}$	& 1.179$\times10^{-1}$	& 1.179$\times10^{-1}$	& 1.18$\times10^{-1}$ 	& 1.147$\times10^{-1}$ \\
$2s\,2p~^{1}P_{1}^{\circ}$	& $2s\,4s~^{1}S_{0}$	        &  9.816$\times10^{-3}$	& 9.808$\times10^{-3}$	& 9.827$\times10^{-3}$	& 9.82$\times10^{-3}$ 	&                      \\
$2s\,2p~^{1}P_{1}^{\circ}$	& $2s\,5s~^{1}S_{0}$	        &  3.621$\times10^{-3}$	& 3.619$\times10^{-3}$	& 3.632$\times10^{-3}$	& 3.62$\times10^{-3}$ 	&                      \\
$2s\,2p~^{1}P_{1}^{\circ}$	& $2s\,6s~^{1}S_{0}$	        &  1.963$\times10^{-3}$	& 1.962$\times10^{-3}$	& 1.973$\times10^{-3}$	& 1.96$\times10^{-3}$ 	&                      \\
$2s\,2p~^{1}P_{1}^{\circ}$	& $2s\,7s~^{1}S_{0}$	        &  1.269$\times10^{-3}$	& 1.268$\times10^{-3}$	& 1.278$\times10^{-3}$	& 1.23$\times10^{-3}$ 	&                      \\
$2s\,3s~^{1}S_{0}$	        & $2s\,3p~^{1}P_{1}^{\circ}$	&  9.564$\times10^{-1}$	& 9.560$\times10^{-1}$	& 9.561$\times10^{-1}$	& 9.58$\times10^{-1}$ 	& 9.465$\times10^{-1}$ \\
$2s\,3s~^{1}S_{0}$	        & $2s\,4p~^{1}P_{1}^{\circ}$	&  1.029$\times10^{-2}$	& 1.029$\times10^{-2}$	& 1.039$\times10^{-2}$	& 9.82$\times10^{-3}$ 	&                      \\
$2s\,3s~^{1}S_{0}$	        & $2s\,5p~^{1}P_{1}^{\circ}$	&  1.475$\times10^{-2}$	& 1.474$\times10^{-2}$	& 1.481$\times10^{-2}$	& 1.45$\times10^{-2}$ 	&                      \\
$2s\,3s~^{1}S_{0}$	        & $2s\,6p~^{1}P_{1}^{\circ}$	&  1.088$\times10^{-2}$	& 1.087$\times10^{-2}$	& 1.091$\times10^{-2}$	& 1.07$\times10^{-2}$ 	&                      \\
$2s\,3s~^{1}S_{0}$	        & $2s\,7p~^{1}P_{1}^{\circ}$	&  7.528$\times10^{-3}$	& 7.524$\times10^{-3}$	& 7.615$\times10^{-3}$	& 7.51$\times10^{-3}$ 	&                      \\
$2s\,3p~^{1}P_{1}^{\circ}$	& $2s\,4s~^{1}S_{0}$	        &  2.082$\times10^{-1}$	& 2.080$\times10^{-1}$	& 2.078$\times10^{-1}$	& 2.09$\times10^{-1}$ 	&                      \\
$2s\,3p~^{1}P_{1}^{\circ}$	& $2s\,5s~^{1}S_{0}$	        &  2.434$\times10^{-2}$	& 2.432$\times10^{-2}$	& 2.433$\times10^{-2}$	& 2.43$\times10^{-2}$ 	&                      \\
$2s\,3p~^{1}P_{1}^{\circ}$	& $2s\,6s~^{1}S_{0}$	        &  8.584$\times10^{-3}$	& 8.576$\times10^{-3}$	& 8.581$\times10^{-3}$	& 8.57$\times10^{-3}$ 	&                      \\
$2s\,3p~^{1}P_{1}^{\circ}$	& $2s\,7s~^{1}S_{0}$	        &  4.232$\times10^{-3}$	& 4.228$\times10^{-3}$	& 4.231$\times10^{-3}$	& 4.23$\times10^{-3}$ 	&                      \\
$2s\,4s~^{1}S_{0}$	        & $2s\,4p~^{1}P_{1}^{\circ}$	&  1.430$\times10^{0}$	& 1.430$\times10^{0}$	  & 1.430$\times10^{0}$  	& 1.43$\times10^{0}$  	&                      \\
$2s\,4s~^{1}S_{0}$	        & $2s\,5p~^{1}P_{1}^{\circ}$	&  1.790$\times10^{-3}$	& 1.790$\times10^{-3}$	& 1.832$\times10^{-3}$	& 1.59$\times10^{-3}$ 	&                      \\
$2s\,4s~^{1}S_{0}$	        & $2s\,6p~^{1}P_{1}^{\circ}$	&  5.133$\times10^{-3}$	& 5.132$\times10^{-3}$	& 5.176$\times10^{-3}$	& 4.95$\times10^{-3}$ 	&                      \\
$2s\,4s~^{1}S_{0}$	        & $2s\,7p~^{1}P_{1}^{\circ}$	&  4.146$\times10^{-3}$	& 4.149$\times10^{-3}$	& 4.212$\times10^{-3}$	& 4.08$\times10^{-3}$ 	&                      \\
$2s\,4p~^{1}P_{1}^{\circ}$	& $2s\,5s~^{1}S_{0}$	        &  2.937$\times10^{-1}$	& 2.935$\times10^{-1}$	& 2.932$\times10^{-1}$	& 2.95$\times10^{-1}$ 	&                      \\
$2s\,4p~^{1}P_{1}^{\circ}$	& $2s\,6s~^{1}S_{0}$	        &  3.599$\times10^{-2}$	& 3.596$\times10^{-2}$	& 3.596$\times10^{-2}$	& 3.60$\times10^{-2}$ 	&                      \\
$2s\,4p~^{1}P_{1}^{\circ}$	& $2s\,7s~^{1}S_{0}$	        &  1.269$\times10^{-2}$	& 1.267$\times10^{-2}$	& 1.267$\times10^{-2}$	& 1.27$\times10^{-2}$ 	&                      \\
$2s\,5s~^{1}S_{0}$	        & $2s\,5p~^{1}P_{1}^{\circ}$	&  1.814$\times10^{0}$	& 1.813$\times10^{0}$	  & 1.814$\times10^{0}$	  & 1.82$\times10^{0}$ 	  &                      \\
$2s\,5s~^{1}S_{0}$	        & $2s\,6p~^{1}P_{1}^{\circ}$	&  5.982$\times10^{-4}$	& 5.987$\times10^{-4}$	& 6.253$\times10^{-4}$	& 4.78$\times10^{-4}$ 	&                      \\
$2s\,5s~^{1}S_{0}$	        & $2s\,7p~^{1}P_{1}^{\circ}$	&  3.296$\times10^{-3}$	& 3.300$\times10^{-3}$	& 3.367$\times10^{-3}$	& 3.16$\times10^{-3}$ 	&                      \\
$2s\,5p~^{1}P_{1}^{\circ}$	& $2s\,6s~^{1}S_{0}$	        &  3.843$\times10^{-1}$	& 3.840$\times10^{-1}$	& 3.837$\times10^{-1}$	& 3.86$\times10^{-1}$ 	&                      \\
$2s\,5p~^{1}P_{1}^{\circ}$	& $2s\,7s~^{1}S_{0}$	        &  4.792$\times10^{-2}$	& 4.790$\times10^{-2}$	& 4.788$\times10^{-2}$	& 4.79$\times10^{-2}$ 	&                      \\
$2s\,6s~^{1}S_{0}$	        & $2s\,6p~^{1}P_{1}^{\circ}$	&  2.183$\times10^{0}$	& 2.178$\times10^{0}$ 	& 2.181$\times10^{0}$  	& 2.19$\times10^{0}$    &                      \\
$2s\,6s~^{1}S_{0}$	        & $2s\,7p~^{1}P_{1}^{\circ}$	&  1.884$\times10^{-4}$	& 1.860$\times10^{-4}$	& 2.080$\times10^{-4}$	& 1.12$\times10^{-4}$ 	&                      \\
$2s\,6p~^{1}P_{1}^{\circ}$	& $2s\,7s~^{1}S_{0}$	        &  4.774$\times10^{-1}$	& 4.781$\times10^{-1}$	& 4.771$\times10^{-1}$	& 4.79$\times10^{-1}$ 	&                      \\
$2s\,7s~^{1}S_{0}$	        & $2s\,7p~^{1}P_{1}^{\circ}$	&  2.543$\times10^{0}$	& 2.530$\times10^{0}$	  & 2.545$\times10^{0}$ 	& 2.56$\times10^{0}$   	&                      \\
\end{tabular}
\begin{tabular}{ccccll}
\multicolumn{2}{l}{Upper level} & \multicolumn{2}{l}{Lifetime(ns)} \\
\cline{1-2} \cline{3-6}
Config. & Term & \multicolumn{2}{l}{This work} & \multicolumn{2}{l}{Previous} \\
\cline{3-4} \cline{5-6} 
 &  & $\tau_{\rm MCDHF}^l$ & $\tau_{\rm MCDHF}^v$ & Exp.$^{*}$ & Cal.$^{\dagger}$ \\ \hline
$2s\,2p$ & $^{1}P^{\circ}$ &  1.81  &  1.81 &  $2.05(6)^{\text{a}}$,$2.3(1)^{\text{c}}$,$2.5(2)^{\text{d}}$,$\textbf{1.80(15)}^{\text{f}}$,$\textbf{1.77(5)}^{\text{i}}$,$\textbf{1.85(4)}^{\text{j}}$  &  $1.79^{\text{l}}$,$1.73^{\text{m}}$,$1.79^{\text{n}}$,$1.7^{\text{k}}$   \\ 
$2s\,3s$ & $^{3}S$         &  6.71  &  6.71 &  $5.95(16)^{\text{a}}$,$7.3(2)^{\text{c}}$,$6.2(2)^{\text{d}}$,$6.4(2)^{\text{h}}$                                                                        &  $6.70^{\text{l}}$,$6.65^{\text{m}}$,$6.61^{\text{n}}$,$6.7^{\text{k}}$   \\ 
$2p^{2}$ & $^{3}P$         &  2.36  &  2.36 &  $\textbf{2.42(6)}^{\text{a}}$,$\textbf{2.3(2)}^{\text{c}}$,$\textbf{2.4(1)}^{\text{d}}$                                                                  &  $2.31^{\text{l}}$,$2.37^{\text{n}}$,$2.2^{\text{k}}$                     \\ 
$2s\,3d$ & $^{3}D$         &  5.23  &  5.23 &  $5.00(14)^{\text{a}}$,$4.9(2)^{\text{c}}$,$\textbf{5.4(2)}^{\text{d}}$,$\textbf{5.2(2)}^{\text{h}}$                                                      &  $5.18^{\text{l}}$,$5.26^{\text{m}}$,$5.14^{\text{n}}$,$5.6^{\text{k}}$   \\ 
$2s\,3d$ & $^{1}D$         & 12.00  & 12.01 &  $\textbf{12.0(3)}^{\text{a}}$,$10.0(2)^{\text{c}}$,$\textbf{12.3(4)}^{\text{d}}$,$10.4(10)^{\text{e}}$                                                   &  $12.3^{\text{l}}$,$12.2^{\text{m}}$,$12.5^{\text{n}}$,$10.6^{\text{k}}$  \\ 
$2s\,4s$ & $^{3}S$         & 18.04  & 18.05 &  $\textbf{18.2(7)}^{\text{k}}$                                                                                                                            &  $17.9^{\text{m}}$,$19.8^{\text{k}}$                                      \\ 
$2s\,4d$ & $^{3}D$         & 11.71  & 11.72 &  $\textbf{11.2(6)}^{\text{b}}$,$\textbf{11.5(5)}^{\text{c}}$,$10.8(4)^{\text{d}}$,$\textbf{11.7(6)}^{\text{k}}$                                           &  $11.7^{\text{l}}$,$11.73^{\text{m}}$,$14.6^{\text{k}}$                   \\ 
$2s\,4d$ & $^{1}D$         & 20.04  & 20.07 &  $18.8(5)^{\text{a}}$,$13.6(2)^{\text{c}}$,$19.3(5)^{\text{d}}$,$14.0(15)^{\text{e}}$,$14.5(10)^{\text{g}}$                                               &  $19.9^{\text{l}}$,$20.1^{\text{m}}$,$15.4^{\text{k}}$                    \\ 
$2s\,5s$ & $^{3}S$         & 38.22  & 38.23 &  $11.7(6)^{\text{a}}$,$10.5(5)^{\text{c}}$,$\textbf{38.6(6)}^{\text{k}}$                                                                                  &  $38.4^{\text{l}}$,$38.4^{\text{m}}$,$42.6^{\text{k}}$                    \\ 
$2s\,5d$ & $^{3}D$         & 22.42  & 22.43 &  $\textbf{23.3(10)}^{\text{k}}$                                                                                                                           &  $22.5^{\text{m}}$,$30.1^{\text{k}}$                                      \\ 
$2s\,5d$ & $^{1}D$         & 35.41  & 35.45 &  $19(2)^{\text{e}}$                                                                                                                                       &  $35.1^{\text{l}}$,$35.5^{\text{m}}$,$24.4^{\text{k}}$                    \\ 
$2s\,6s$ & $^{3}S$         & 70.03  & 70.05 &  $73.4(27)^{\text{k}}$                                                                                                                                    &  $69.6^{\text{m}}$,$79.4^{\text{k}}$                                      \\ 
$2s\,6d$ & $^{1}D$         & 58.41  & 58.49 &  $38(4)^{\text{e}}$                                                                                                                                       &  $57.3^{\text{l}}$,$58.4^{\text{m}}$,$36.8^{\text{k}}$                    \\ 
\end{tabular}
